3D Motion Magnification: Visualizing Subtle Motions with Time Varying Radiance Fields

Motion magnification helps us visualize subtle, imperceptible motion. However, prior methods only work for 2D videos captured with a fixed camera. We present a 3D motion magnification method that can magnify subtle motions from scenes captured by a moving camera, while supporting novel view rendering. We represent the scene with time-varying radiance fields and leverage the Eulerian principle for motion magnification to extract and amplify the variation of the embedding of a fixed point over time. We study and validate our proposed principle for 3D motion magnification using both implicit and tri-plane-based radiance fields as our underlying 3D scene representation. We evaluate the effectiveness of our method on both synthetic and real-world scenes captured under various camera setups.

==> figures/_fig_angledeviation.tex <==
\begin{figure*}[h]
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 34,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,32.668) (10,32.183)  (15,32.034)  (20,31.768)};

% Triplane - Phase
\addplot coordinates {(5,32.488) (10, 32.011)  (15,31.959)  (20,31.838)};

% Triplane - 2D Linear
\addplot coordinates {(5,32.244) (10,31.870)  (15,31.738)  (20,31.688)};

% Triplane - 2D Phase
\addplot coordinates {(5,32.405) (10,32.023)  (15,31.905)  (20,31.736)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.97,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.961) (10,0.958)  (15,0.958)  (20,0.955)};

% Triplane - Phase
\addplot coordinates {(5,0.960) (10, 0.958)  (15,0.957)  (20,0.956)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.959) (10,0.957)  (15,0.956)  (20,0.954)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.958) (10,0.956)  (15,0.955)  (20,0.953)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.04,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.0284) (10,0.0291)  (15,0.0297)  (20,0.0317)};

% Triplane - Phase
\addplot coordinates {(5,0.0287) (10, 0.0294)  (15,0.0302)  (20,0.0304)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.0304) (10,0.0307)  (15,0.0315)  (20,0.0314)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.0305) (10,0.0309)  (15,0.0315)  (20,0.0320)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\iffalse
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 35,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {(5,31.7206) (10, 31.2974)  (15,31.3399)  (20,31.1964)};

% Positional Encoding - Feature
\addplot coordinates {(5,32.2176) (10, 31.8071)  (15,31.8443)  (20,31.6881)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,31.1855) (10, 30.7957)  (15,30.8355)  (20,30.7009)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,31.4938) (10, 31.1110)  (15,31.1738)  (20,30.9990)};

\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.96,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {(5,0.9429) (10, 0.9410)  (15,0.9413)  (20,0.9403)};

% Positional Encoding - Feature
\addplot coordinates {(5,0.9479) (10, 0.9461)  (15,0.9465)  (20,0.9455)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.9425) (10, 0.9408)  (15,0.9412)  (20,0.9403)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.9415) (10, 0.9395)  (15,0.9400)  (20,0.9389)};
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.065,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {(5,0.0472) (10, 0.0474)  (15,0.0479)  (20,0.0480)};

% Positional Encoding - Feature
\addplot coordinates {(5,0.0433) (10, 0.0438)  (15,0.0439)  (20,0.0439)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.0491) (10, 0.0498)  (15,0.0499)  (20,0.0501)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.0506) (10, 0.0511)  (15,0.0510)  (20,0.0506)};
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}
\fi

\caption{Effect of varying the angles of deviation from observed views using tri-plane as the point embedding function.  As the deviation angle increases, magnifying through the embedding space consistently outperforms the baseline approaches that operate on the color space., %Bottom: Positional encoding as the point embedding function.
}
\label{fig:angledeviation}
\end{figure*}



==> figures/_fig_magfactor.tex <==


\begin{figure*}[h]
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 36,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {(5,31.156) (10, 30.593)  (20, 29.486)  (50, 27.223) (100, 25.5324)};

% Positional Encoding - Feature
\addplot coordinates {(5,31.576) (10,31.043)  (20, 29.847)  (50,27.257)  (100, 25.3096)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,30.746) (10,30.027)  (20, 28.617)  (50,25.939)  (100, 23.6728)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,30.858) (10,30.300)  (20, 29.185)  (50,26.758)  (100, 24.4799)};

\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.99,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Positional Encoding - Motion
\addplot coordinates {(5,0.939) (10,0.936)  (20,0.931)  (50,0.915) (100, 0.8985) };

% Positional Encoding - Feature
\addplot coordinates {(5,0.944) (10,0.942)  (20, 0.936)  (50,0.917) (100, 0.8984) };

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.939) (10,0.936)  (20,0.926)  (50,0.898) (100, 0.8681) };

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.938) (10,0.934)  (20,0.925)  (50,0.899) (100, 0.8706) };
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.18,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {
(5,0.051) (10, 0.052)  (20,0.054)  (50,0.061) (100, 0.0714)
};

% Positional Encoding - Feature
\addplot coordinates {(5,0.046) (10,0.048)  (20,0.051)  (50,0.061)  (100, 0.0772)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.052) (10, 0.054)  (20, 0.059)  (50, 0.076)  (100, 0.1002)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.053) (10, 0.055)  (20,0.061)  (50,0.083)  (100, 0.1166)};
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 36,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% tri-plane - Linear Feature
\addplot coordinates {(5,31.919) (10, 31.402)  (20, 30.342)  (50, 27.812) (100, 25.8075)};

% tri-plane - Phase
\addplot coordinates {(5,31.879) (10, 31.166)  (20,29.893)  (50,27.576) (100, 25.6902)};

% tri-plane - 2D Linear
\addplot coordinates {(5,31.758) (10, 30.935)  (20, 29.399)  (50, 26.561) (100, 24.1774)};

% tri-plane - 2D Phase
\addplot coordinates {(5,31.737) (10, 31.101)  (20, 29.836)  (50, 27.391) (100, 25.1372)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.99,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% tri-plane - Linear Feature
\addplot coordinates {
(5,0.953) (10, 0.950)  (20, 0.944)  (50, 0.922) (100, 0.8994)
};

% tri-plane - Phase
\addplot coordinates {
(5,0.953) (10, 0.950)  (20,0.943)  (50,0.924) (100, 0.9070)
};

% tri-plane - 2D Linear
\addplot coordinates {
(5,0.952) (10, 0.948)  (20,0.933)  (50,0.906) (100, 0.8740)
};

% tri-plane - 2D Phase
\addplot coordinates {
(5,0.951) (10, 0.948)  (20,0.938)  (50,0.910) (100, 0.8806)
};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.18,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% tri-plane - Linear Feature
\addplot coordinates {
(5,0.033) (10, 0.034)  (20,0.036)  (50,0.045)  (100, 0.0675)
};

% tri-plane - Phase
\addplot coordinates {
(5,0.034) (10,0.035)  (20,0.037)  (50,0.043)  (100, 0.0550)
};

% tri-plane - 2D Linear
\addplot coordinates {
(5,0.034) (10,0.036)  (20,0.041)  (50,0.062)  (100, 0.1041)
};
% tri-plane - 2D Phase
\addplot coordinates {
(5,0.035) (10,0.036)  (20,0.040)  (50,0.059)  (100, 0.0896)
};
\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}
\caption{\textbf{Quantiative comparison.} Motion-magnified rendering quality over magnification factors using positional encoding (\textit{Top}) and tri-plane (\textit{Bottom}) as the point embedding function. With positional encoding, we evaluate two approaches to vary point embedding through phase shifts in the sine waves: \textit{Position Shift} (shifting each 3D point) and \textit{Encoding Shift} (shifting each frequency). With tri-plane, we evaluate two approaches to vary learned point embeddings: \textit{Linear - Tri-Plane} (linear magnification on tri-plane) and \textit{Phase - Tri-Plane} (phase-based magnification on tri-plane). For both embedding functions, we compare against two baseline methods for video motion magnification: \textit{Linear - Video} (linear magnification on the NeRF-rendered video) and \textit{Phase-Video} (phase-based magnification on the NeRF-rendered video). Results from two embedding functions are separated to enable better assessments of the impact of different magnification approaches and avoid confounding with the inherent performance gap between different embedding functions and MLP architectures.}
\label{fig:magfactor}
\end{figure*}


==> figures/_fig_noiselevel.tex <==
\begin{figure*}[]
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 34,
symbolic x coords={0.01,0.05,0.1,0.2},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize $\sigma^{2}$},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(0.01,21.2314) (0.05,20.7853)  (0.1,21.3006)  (0.2,19.2315)};

% Triplane - Phase
\addplot coordinates {(0.01,22.5048) (0.05,21.9885)  (0.1,22.6418)  (0.2,21.1078)};

% Triplane - 2D Linear
\addplot coordinates {(0.01,19.5374) (0.05,19.1891)  (0.1,19.9755)  (0.2,18.5396)};

% Triplane - 2D Phase
\addplot coordinates {(0.01,21.8508) (0.05,21.5748)  (0.1,22.4430)  (0.2,21.4830)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.97,
symbolic x coords={0.01,0.05,0.1,0.2},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize $\sigma^{2}$},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(0.01,0.8366) (0.05,0.8323)  (0.1,0.8336)  (0.2,0.8066)};

% Triplane - Phase
\addplot coordinates {(0.01,0.8631) (0.05,0.8573)  (0.1,0.8621)  (0.2,0.8478)};

% Triplane - 2D Linear
\addplot coordinates {(0.01,0.8255) (0.05,0.8193)  (0.1,0.8224)  (0.2,0.8116)};

% Triplane - 2D Phase
\addplot coordinates {(0.01,0.8388) (0.05,0.8362)  (0.1,0.8459)  (0.2,0.8388)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.2,
symbolic x coords={0.01,0.05,0.1,0.2},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize $\sigma^{2}$},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(0.01, 0.1420) (0.05, 0.1473)  (0.1, 0.1433)  (0.2, 0.1959)};

% Triplane - Phase
\addplot coordinates {(0.01, 0.1174) (0.05, 0.1242)  (0.1, 0.1162)  (0.2, 0.1397)};

% Triplane - 2D Linear
\addplot coordinates {(0.01, 0.1324) (0.05, 0.1395)  (0.1, 0.1358)  (0.2, 0.1478)};

% Triplane - 2D Phase
\addplot coordinates {(0.01, 0.1341) (0.05, 0.1405)  (0.1, 0.1257)  (0.2, 0.1414)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{Effect of noise in the observed images. When we perform Eulerian magnification on the tri-plane embedding space, \textit{Phase - Tri-Plane} is more robust than \textit{Linear - Tri-Plane} in the presence of noise. The finding is analogous to previous analysis~\cite{Wadhwa2013PhaseBased} on color space magnification (validated by the two baseline results: \textit{Linear - Video} and \textit{Phase - Video}).}
\label{fig:noiselevel}
\end{figure*}


==> figures/fig_ablation.tex <==
\begin{figure*}[h]
\begin{tabular}{m{0.22\textwidth}m{0.22\textwidth}m{0.22\textwidth}m{0.22\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 34,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,32.668) (10,32.183)  (15,32.034)  (20,31.768)};

% Triplane - Phase
\addplot coordinates {(5,32.488) (10, 32.011)  (15,31.959)  (20,31.838)};

% Triplane - 2D Linear
\addplot coordinates {(5,32.244) (10,31.870)  (15,31.738)  (20,31.688)};

% Triplane - 2D Phase
\addplot coordinates {(5,32.405) (10,32.023)  (15,31.905)  (20,31.736)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.97,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.961) (10,0.958)  (15,0.958)  (20,0.955)};

% Triplane - Phase
\addplot coordinates {(5,0.960) (10, 0.958)  (15,0.957)  (20,0.956)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.959) (10,0.957)  (15,0.956)  (20,0.954)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.958) (10,0.956)  (15,0.955)  (20,0.953)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=3,/pgf/number format/fixed zerofill,}, 
ymax = 0.04,
symbolic x coords={5,10,15,20},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.0284) (10,0.0291)  (15,0.0297)  (20,0.0317)};

% Triplane - Phase
\addplot coordinates {(5,0.0287) (10, 0.0294)  (15,0.0302)  (20,0.0304)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.0304) (10,0.0307)  (15,0.0315)  (20,0.0314)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.0305) (10,0.0309)  (15,0.0315)  (20,0.0320)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{Effect of varying the angles of deviation from observed views using tri-plane as the point embedding function.  As the deviation angle increases, magnifying through the embedding space consistently outperforms the baseline approaches that operate on the color space.
}
\label{fig:angledeviation}
\end{figure*}



==> figures/fig_angledeviation.tex <==
\begin{figure}[t]
\begin{tabular}{m{0.20\textwidth}m{0.22\textwidth}}
\centering 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=2,/pgf/number format/fixed zerofill,}, 
ymax = 0.98,
symbolic x coords={5,10,15,20},
xtick=data,
height=4.8cm,
width=4.8cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize SSIM $\uparrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.15,1.03)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.961) (10,0.958)  (15,0.958)  (20,0.955)};

% Triplane - Phase
\addplot coordinates {(5,0.960) (10, 0.958)  (15,0.957)  (20,0.956)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.959) (10,0.957)  (15,0.956)  (20,0.954)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.958) (10,0.956)  (15,0.955)  (20,0.953)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=2,/pgf/number format/fixed zerofill,}, 
ymax = 0.04,
symbolic x coords={5,10,15,20},
xtick=data,
height=4.8cm,
width=4.8cm,
grid=major,
xlabel={\scriptsize Angles},
ylabel={\scriptsize LPIPS $\downarrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.15,1.03)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,0.0284) (10,0.0291)  (15,0.0297)  (20,0.0317)};

% Triplane - Phase
\addplot coordinates {(5,0.0287) (10, 0.0294)  (15,0.0302)  (20,0.0304)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.0304) (10,0.0307)  (15,0.0315)  (20,0.0314)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.0305) (10,0.0309)  (15,0.0315)  (20,0.0320)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{\textbf{Varying the angles of deviation from observed views}. As the deviation angle increases, magnifying through the embedding space consistently outperforms the baseline approaches that operate on the color space.
}
\label{fig:angledeviation}
\end{figure}



==> figures/fig_magfactor.tex <==

\begin{figure*}[h]
\begin{tabular}{m{0.17\textwidth}m{0.22\textwidth}m{0.24\textwidth}m{0.22\textwidth}m{0.22\textwidth}}
\centering
& \small{Positional Encoding} & & \small{Tri-Plane} &\\
\end{tabular}\vspace{-3pt} \\
\begin{tabular}{m{0.22\textwidth}m{0.22\textwidth}m{0.22\textwidth}m{0.22\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, y label style={at={(axis description cs:-0.08,.5)},anchor=south}, legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.99,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=4.8cm,
width=4.9cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize SSIM $\uparrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
y label style={at={(axis description cs:-0.11,0.9)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north east,
}
]

% Positional Encoding - Motion
\addplot coordinates {(5,0.939) (10,0.936)  (20,0.931)  (50,0.915) (100, 0.8985) };

% Positional Encoding - Feature
\addplot coordinates {(5,0.944) (10,0.942)  (20, 0.936)  (50,0.917) (100, 0.8984) };

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.939) (10,0.936)  (20,0.926)  (50,0.898) (100, 0.8681) };

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.938) (10,0.934)  (20,0.925)  (50,0.899) (100, 0.8706) };
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.18,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=4.8cm,
width=4.9cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize LPIPS $\downarrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.13,0.9)},rotate=270,anchor=south}, legend style={
cells={anchor=west},
legend pos=north east,
}
]
% Positional Encoding - Motion
\addplot coordinates {
(5,0.051) (10, 0.052)  (20,0.054)  (50,0.061) (100, 0.0714)
};

% Positional Encoding - Feature
\addplot coordinates {(5,0.046) (10,0.048)  (20,0.051)  (50,0.061)  (100, 0.0772)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.052) (10, 0.054)  (20, 0.059)  (50, 0.076)  (100, 0.1002)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.053) (10, 0.055)  (20,0.061)  (50,0.083)  (100, 0.1166)};
\legend{Position Shift,Encoding Shift,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, y label style={at={(axis description cs:-0.08,.5)},anchor=south}, legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.99,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=4.8cm,
width=4.9cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize SSIM $\uparrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.11,0.9)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north east,
}
]
% tri-plane - Linear Feature
\addplot coordinates {
(5,0.953) (10, 0.950)  (20, 0.944)  (50, 0.922) (100, 0.8994)
};

% tri-plane - Phase
\addplot coordinates {
(5,0.953) (10, 0.950)  (20,0.943)  (50,0.924) (100, 0.9070)
};

% tri-plane - 2D Linear
\addplot coordinates {
(5,0.952) (10, 0.948)  (20,0.933)  (50,0.906) (100, 0.8740)
};

% tri-plane - 2D Phase
\addplot coordinates {
(5,0.951) (10, 0.948)  (20,0.938)  (50,0.910) (100, 0.8806)
};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.18,
symbolic x coords={5,10,20,50,100},
xtick=data,
height=4.8cm,
width=4.9cm,
grid=major,
xlabel={\scriptsize Factors},
ylabel={\scriptsize LPIPS $\downarrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.13,0.9)},rotate=270,anchor=south},
 legend style={
cells={anchor=west},
legend pos=north east,
}
]
% tri-plane - Linear Feature
\addplot coordinates {
(5,0.033) (10, 0.034)  (20,0.036)  (50,0.045)  (100, 0.0675)
};

% tri-plane - Phase
\addplot coordinates {
(5,0.034) (10,0.035)  (20,0.037)  (50,0.043)  (100, 0.0550)
};

% tri-plane - 2D Linear
\addplot coordinates {
(5,0.034) (10,0.036)  (20,0.041)  (50,0.062)  (100, 0.1041)
};
% tri-plane - 2D Phase
\addplot coordinates {
(5,0.035) (10,0.036)  (20,0.040)  (50,0.059)  (100, 0.0896)
};
\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}
\caption{\textbf{Quantitative comparison.} 
We evaluate the quality of motion-magnified renderings as a function of the magnification factor used, using positional encoding (\textit{Left}) and tri-plane (\textit{Right}) as the point embedding function. 
With positional encoding, we evaluate two approaches to vary point embedding through phase shifts in the sine waves: 
\textit{Position Shift} (shifting each 3D point) and \textit{Encoding Shift} (shifting each frequency). 
With tri-plane, we evaluate two approaches to vary learned point embeddings: \textit{Linear - Tri-Plane} (linear magnification on tri-plane) and \textit{Phase - Tri-Plane} (phase-based magnification on tri-plane). 
For both embedding functions, we compare against two baseline methods for video motion magnification: \textit{Linear - Video} (linear magnification on the NeRF-rendered video) and \textit{Phase-Video} (phase-based magnification on the NeRF-rendered video). 
Results from two embedding functions are separated to enable better assessments of the impact of different magnification approaches and avoid confounding with the inherent performance gap between different embedding functions and MLP architectures.}
\label{fig:magfactor}
\end{figure*}


==> figures/fig_noiselevel.tex <==
\begin{figure}[]
\begin{tabular}{m{0.20\textwidth}m{0.22\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=2,/pgf/number format/fixed zerofill,}, 
ymax = 0.97,
symbolic x coords={0.01,0.05,0.1,0.2},
xtick=data,
height=4.8cm,
width=4.8cm,
grid=major,
xlabel={\scriptsize $\sigma^{2}$},
ylabel={\scriptsize SSIM $\uparrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.11,1.03)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(0.01,0.8366) (0.05,0.8323)  (0.1,0.8336)  (0.2,0.8066)};

% Triplane - Phase
\addplot coordinates {(0.01,0.8631) (0.05,0.8573)  (0.1,0.8621)  (0.2,0.8478)};

% Triplane - 2D Linear
\addplot coordinates {(0.01,0.8255) (0.05,0.8193)  (0.1,0.8224)  (0.2,0.8116)};

% Triplane - 2D Phase
\addplot coordinates {(0.01,0.8388) (0.05,0.8362)  (0.1,0.8459)  (0.2,0.8388)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize, /pgf/number format/precision=2,/pgf/number format/fixed zerofill,}, 
ymax = 0.2,
symbolic x coords={0.01,0.05,0.1,0.2},
xtick=data,
height=4.8cm,
width=4.8cm,
grid=major,
xlabel={\scriptsize $\sigma^{2}$},
ylabel={\scriptsize LPIPS $\downarrow$},
x label style={at={(axis description cs:0.5,-0.08)},anchor=north}, 
y label style={at={(axis description cs:-0.11,1.03)},rotate=270,anchor=south},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(0.01, 0.1420) (0.05, 0.1473)  (0.1, 0.1433)  (0.2, 0.1959)};

% Triplane - Phase
\addplot coordinates {(0.01, 0.1174) (0.05, 0.1242)  (0.1, 0.1162)  (0.2, 0.1397)};

% Triplane - 2D Linear
\addplot coordinates {(0.01, 0.1324) (0.05, 0.1395)  (0.1, 0.1358)  (0.2, 0.1478)};

% Triplane - 2D Phase
\addplot coordinates {(0.01, 0.1341) (0.05, 0.1405)  (0.1, 0.1257)  (0.2, 0.1414)};

\legend{Linear - Tri-Plane,Phase - Tri-Plane,Linear - Video,Phase - Video}
\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{\textbf{Varying noise levels in training views}. When we perform Eulerian magnification on the tri-plane embedding space, \textit{Phase - Tri-Plane} is more robust than \textit{Linear - Tri-Plane} in the presence of noise. 
The finding is analogous to previous analysis~\cite{Wadhwa2013PhaseBased} on color space magnification (validated by the two baseline results: \textit{Linear - Video} and \textit{Phase - Video}).}
\label{fig:noiselevel}
\end{figure}


==> figures/fig_numviews.tex <==
\begin{figure*}[h]
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 34,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Triplane - Linear Feature
\addplot coordinates {(5,30.668) (10,31.083)  (20,31.134)  (30,31.4020)};

% Triplane - Phase
\addplot coordinates {(5,30.788) (10,31.101)  (20,31.163)  (30,31.1663)};

% Triplane - 2D Linear
\addplot coordinates {(5,30.183) (10,30.404)  (20,30.668)  (30,30.935)};

% Triplane - 2D Phase
\addplot coordinates {(5,30.180) (10,30.183)  (20,30.828)  (30,31.101)};

\legend{Linear-Feature,Phase-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.96,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north west,
}
]
% Triplane - Linear Feature
\addplot coordinates {(5,0.9381) (10,0.9427)  (20,0.9457)  (30,0.9505)};

% Triplane - Phase
\addplot coordinates {(5,0.9398) (10,0.9432)  (20,0.9462)  (30,0.9500)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.9375) (10,0.9412)  (20,0.9455)  (30,0.9481)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.9378) (10,0.9422)  (20,0.9453)  (30,0.9478)};

\legend{Linear-Feature,Phase-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.06,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north west,
}
]
% Triplane - Linear Feature
\addplot coordinates {(5,0.0446) (10,0.0401)  (20,0.0359)  (30,0.0333)};

% Triplane - Phase
\addplot coordinates {(5,0.0442) (10,0.0395)  (20,0.0356)  (30,0.0334)};

% Triplane - 2D Linear
\addplot coordinates {(5,0.0454) (10,0.0401)  (20,0.0389)  (30,0.0344)};

% Triplane - 2D Phase
\addplot coordinates {(5,0.0452) (10,0.0395)  (20,0.0385)   (30,0.0348)};

\legend{Linear-Feature,Phase-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}

\end{tabular}
\caption{PLACEHOLDER. Effect of varying the number of observed views, using Triplane as the point embedding function.}
\label{fig:numviews_triplane}
\end{figure*}


\begin{figure*}[h]
\begin{tabular}{m{0.3\textwidth}m{0.3\textwidth}m{0.3\textwidth}}
\centering
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 34,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize PSNR},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Positional Encoding - Motion
\addplot coordinates {(5,30.156) (10, 30.286)  (20, 30.486)  (30, 30.5929)};

% Positional Encoding - Feature
\addplot coordinates {(5,30.043) (10,30.548)  (20, 30.847)  (30,31.0429) };

% Positional Encoding - 2D Linear
\addplot coordinates {(5,29.6855) (10, 29.7957)  (20,29.9683)  (30,30.0269)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,29.4938) (10, 29.7938) (20,29.9652)  (30,30.3003)};

\legend{Linear-Motion,Linear-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.96,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize SSIM},
legend style={
cells={anchor=west},
legend pos=north west,
}
]

% Positional Encoding - Motion
\addplot coordinates {(5,0.9249) (10, 0.9284)  (20, 0.9327)  (30, 0.9364)};

% Positional Encoding - Feature
\addplot coordinates {(5,0.9255) (10, 0.9324)  (20, 0.9387)  (30, 0.9418)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.9210) (10, 0.9264)  (20, 0.9295)  (30, 0.9356)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.9209) (10, 0.9259)  (20, 0.9276)  (30, 0.9344)};

\legend{Linear-Motion,Linear-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
scaled ticks=false, 
tick label style={/pgf/number format/fixed,font=\scriptsize}, 
ymax = 0.08,
symbolic x coords={5,10,20,30},
xtick=data,
height=5cm,
width=6cm,
grid=major,
xlabel={\scriptsize Views},
ylabel={\scriptsize LPIPS},
legend style={
cells={anchor=west},
legend pos=north west,
}
]
% Positional Encoding - Motion
\addplot coordinates {(5,0.0582) (10,0.0551)  (20,0.0535)   (30,0.0521)};

% Positional Encoding - Feature
\addplot coordinates {(5,0.0504) (10,0.0504)  (20,0.0495)   (30,0.0476)};

% Positional Encoding - 2D Linear
\addplot coordinates {(5,0.0622) (10,0.0601)  (20,0.0585)   (30,0.0537)};

% Positional Encoding - 2D Phase
\addplot coordinates {(5,0.0652) (10,0.0612)  (20,0.0595)   (30,0.0549)};

\legend{Linear-Motion,Linear-Feature,Linear-Image,Phase-Image}
\end{axis}
\end{tikzpicture}


\end{tabular}

\caption{PLACEHOLDER. Effect of varying the number of observed views, using Positional Encoding as the point embedding function.}
\label{fig:numviews_posenc}
\end{figure*}


